Enabling Reasoning with LegalRuleML

In order to automate verification process, regulatory rules written in natural language need to be translated into a format that machines can understand. However, none of the existing formalisms can fully represent the elements that appear in legal norms. For instance, most of these formalisms do not provide features to capture the behavior of deontic effects, which is an important aspect in automated compliance checking. This paper presents an approach for transforming legal norms represented using LegalRuleML to a variant of Modal Defeasible Logic (and vice versa) such that a legal statement represented using LegalRuleML can be transformed into a machine-readable format that can be understood and reasoned about depending upon the client's preferences.

==> images/ioProcess.tex <==
%!TEX root=../paper.tex 

{
\def\foldera#1#2{
  \tikzstyle{folderBox} = [fill=white,rectangle,minimum width=1.2cm,minimum height=.7cm,draw,inner sep=0pt];
  \node (#1) [folderBox] at (#2) {};
  \draw [fill=white] ($(#1.north west)+(.5\pgflinewidth,0)$) arc (180:90:.05cm)
    -- ++(.1,0) -- ++ (0,.04) arc (180:90:.05cm) -- ++ (.38cm,0) 
    -- ++ (0,0) arc (90:0:.05cm) -- ++ (0,-.04) 
    -- ++ ($(.5cm,0)+(\pgflinewidth,0)$) % size update
    -- ++(0,0) arc (90:0:.05cm) -- cycle;
  }

\begin{tikzpicture}[node distance=5em,
nameNode/.style={draw,minimum height=2em,rounded corners=5pt},
labelNode/.style={auto,pos=.5,font=\imagefont[\scriptsize],inner sep=3pt,},
arrLine/.style={Line,->},
]

\node (spindle) [nameNode,minimum width=8em] {\spindle} ;
\node (legalRuleMLx) [nameNode,anchor=north] at ($(spindle.south)+(0,-4em)$) {} ;

\foldera{legalRuleML1}{$(legalRuleMLx)+(7pt,6pt)$}
\foldera{legalRuleML2}{$(legalRuleMLx)+(0pt,0pt)$}
\foldera{legalRuleML3}{$(legalRuleMLx)+(-7pt,-6pt)$}

\node (legalRuleML) [fit=(legalRuleML1)(legalRuleML2)(legalRuleML3)] {};

\node [anchor=west,text width=9.6em,font=\sffamily\scriptsize,inner sep=3pt,xshift=-5pt]
	at (legalRuleML.east) {Defeasible theories\\ represented using different formalisms, such as\\ \spindle DFL, XML,\\ LegalRuleML, etc.
  } ;
  % \begin{itemize}[leftmargin=*,topsep=0pt]\item[-] represented using using different formalisms, such as DFL, LegalRuleML, etc.\end{itemize}} ;

\draw [arrLine] ($(legalRuleML.north)+(-5pt,0)$) -- 
	node [labelNode] {Parsing}
	($(spindle.south)+(-5pt,0)$) ;
\draw [arrLine] ($(spindle.south)+(5pt,0)$) -- 
	node [labelNode] {Rendering}
	($(legalRuleML.north)+(5pt,0)$) ;

\end{tikzpicture}
}

\endinput


==> images/legalrulemlDocStructure.tex <==
%!TEX root = ../paper.tex

{
\begin{tikzpicture}[
  every node/.style={draw,rounded corners=3pt,inner sep=4pt,font=\sffamily\small\itshape},
  lbl/.style={draw=none},
  wrapper/.style={inner sep=4pt},
  componentNode/.style={}, %{fill=white,drop shadow},
]

\node (association) [text width=8.5em] {Association(s)\bigskip\mbox{}};

\node (context) [lbl,anchor=south west,xshift=0pt,yshift=6pt,inner sep=0pt] at (association.north west) {Context} ;
\begin{scope}[on background layer]
\node (contextWrapper) [componentNode,wrapper,fit=(association)(context)] {};
\end{scope}

\draw let 
	\p1=($(contextWrapper.west)-(contextWrapper.east)$),
	\n1={veclen(\x1,\y1)}
  in 
    node (metadata) [componentNode,anchor=south,yshift=3pt,text width=\dimexpr \n1-8pt] at (contextWrapper.north) {Metadata}
    node (statements) [componentNode,anchor=north,yshift=-3pt,text width=\dimexpr \n1-8pt] at (contextWrapper.south) {Statements\bigskip\mbox{}}
  ;

\node (legalruleml) [anchor=south west,draw=none,inner sep=0pt,yshift=6pt] at (metadata.north west) {LegalRuleML Document} ;

\begin{scope}[on background layer]
\node [wrapper,fit=(legalruleml)(metadata)(context)(statements),fill=white,drop shadow] {};
\node (contextWrapper) [componentNode,wrapper,fit=(association)(context)] {};
\end{scope}

\node (outer) [wrapper,fit=(contextWrapper)(legalruleml)(statements)] {} ;
\node [draw=none] at ($(outer.south)+(0,-.8em)$) {} ;
\end{tikzpicture}

}
\endinput


==> images/results_parsing.tex <==
%!TEX root = ../paper.tex

{
\pgfplotstableread[col sep=comma]{misc/results_tcpcTheories.csv}\loadedtable
\tikzset{
lrml/.style={mark=triangle,blue},
dfl/.style={mark=x,red},
}
\begin{tikzpicture}
\begin{groupplot}[
width=.48\linewidth,
height=.35\linewidth,
ymin=0,
ymax=60,
xlabel={Theory size (\# of rules)},
% ylabel={Time (ms)},
x label style={yshift=4pt},
% y label style={at={(-.11,0.5)},rotate=0},
y label style={yshift=-6pt,rotate=0},
group style={group size=2 by 1,horizontal sep=6.2em,},
% legend style={draw=none},
% legend style={at={(0,-0.15)},anchor=north west,legend columns=2},
% legend style={at={(.5,.85\linewidth)},anchor=north,legend columns=-1},
legend columns=-1,
legend style={draw=none,fill=none,anchor=north,at={(current bounding box.south)}},
% legend style={at={(0.98,0.825)}},
legend entries={{\footnotesize LegalRuleML},{\footnotesize DFL}},
legend to name=CombinedLegendAlpha2,
]

\nextgroupplot[title={Time used},ylabel={Time in ms},ymax=50]
\addplot [lrml] table [x=rules,y=lrml_parsing_time] from \loadedtable;\label{lang:lrml}
\addplot [dfl] table [x=rules,y=dfl_parsing_time] from \loadedtable;\label{lang:dfl}

\nextgroupplot[title={Memory usage},ylabel={Memory in MB}]
\addplot [lrml] table [x=rules,y=lrml_parsing_memory] from \loadedtable;
\addplot [dfl] table [x=rules,y=dfl_parsing_memory] from \loadedtable;

% \legend{LegalRuleML, DFL}

\end{groupplot}

\ref{CombinedLegendAlpha2}

% \matrix [yshift=-1em,matrix of nodes,inner sep=.2em,nodes={draw=none}] 
% at (current bounding box.south) {
% \ref{lang:lrml} 
% 	& {LegalRuleML}
% 	& [1em] \ref{lang:dfl}
% 	& {DFL} \\
% };

% \begin{axis}[
%     title=Inv. cum. normal,
%     xlabel={$x$},
%     ylabel={$y$},
% ]
%     \addplot [blue] table  from \loadedtable;\label{lang:dfl}
%     \end{axis}
\end{tikzpicture}
}

\endinput


==> images/results_rendering.tex <==
%!TEX root = ../paper.tex

{
\pgfplotstableread[col sep=comma]{misc/results_tcpcTheories.csv}\loadedtable
\tikzset{
lrml/.style={mark=triangle,blue},
dfl/.style={mark=x,red},
}
\begin{tikzpicture}
\begin{groupplot}[
width=.48\linewidth,
height=.35\linewidth,
ymin=0,
ymax=60,
xlabel={Theory size (\# of rules)},
% ylabel={Time (ms)},
x label style={yshift=4pt},
% y label style={at={(-.11,0.5)},rotate=0},
y label style={yshift=-6pt,rotate=0},
group style={group size=2 by 1,horizontal sep=6.2em,},
legend style={draw=none},
% legend style={at={(0,-0.15)},anchor=north west,legend columns=2},
% legend style={at={(.5,.85\linewidth)},anchor=north,legend columns=-1},
legend columns=-1,
legend style={draw=none,fill=none,anchor=north,at={(current bounding box.south)}},
% legend style={at={(0.98,0.825)}},
legend entries={{\footnotesize LegalRuleML},{\footnotesize DFL}},
legend to name=CombinedLegendAlpha2,
]

\nextgroupplot[title={Time used},ylabel={Time in ms},ymax=50]
\addplot [lrml] table [x=rules,y=lrml_rendering_time] from \loadedtable;\label{lang:lrml}
\addplot [dfl] table [x=rules,y=dfl_rendering_time] from \loadedtable;\label{lang:dfl}

\nextgroupplot[title={Memory usage},ylabel={Memory in MB}]
\addplot [lrml] table [x=rules,y=lrml_rendering_memory] from \loadedtable;
\addplot [dfl] table [x=rules,y=dfl_rendering_memory] from \loadedtable;

% \legend{LegalRuleML, DFL}

\end{groupplot}

\ref{CombinedLegendAlpha2}

% \matrix [yshift=-1em,matrix of nodes,inner sep=.2em,nodes={draw=none}] 
% at (current bounding box.south) {
% \ref{lang:lrml} 
% 	& {LegalRuleML}
% 	& [1em] \ref{lang:dfl}
% 	& {DFL} \\
% };
\end{tikzpicture}
}

\endinput


==> images/typesOfStatements.tex <==
%!TEX root = ../paper.tex

{
\begin{tikzpicture}[level distance=2em,
	level 1/.style={sibling distance=25.em},
	level 2/.style={sibling distance=6.3em},
	every node/.style = {text width=50,align=center,anchor=north},
	l1/.style={yshift=12pt,inner sep=2pt},
	l2/.style={yshift=-3pt},
]
\node (root) {Statements}
	child { node [l1,text width=47] {Normative Statements}
		child { node (cs) [l2] {\begin{varwidth}{10em}\centering Constitutive\\ Statements\end{varwidth}} }
		child { node (ps) [l2] {Prescriptive Statements} }	  	
		}
  	child { node [l1,text width=95] {Violation-Reparation Statements}
	  	child { node (rep) [l2] {Reparation Statements} }
	  	child { node (pen) [l2] {\begin{varwidth}{10em}\centering Penalty\\ Statements\end{varwidth}} }
  		}
  	;

\node (fs) at ($(cs.north)!.4!(pen.north)$) {Factual Statement} ;
\node (os) at ($(cs.north)!.6!(pen.north)$) {Override Statement} ;

\draw (root) -- (fs) ;
\draw (root) -- (os) ;

\end{tikzpicture}
}

